Attribution-based Explanations for Markov Decision Processes

Attribution techniques explain the outcome of an AI model by assigning a numerical score to its inputs. So far, these techniques have mainly focused on attributing importance to static input features at a single point in time, and thus fail to generalize to sequential decision-making settings. This paper fills this gap by introducing techniques to generate attribution-based explanations for Markov Decision Processes (MDPs). We give a formal characterization of what attributions should represent in MDPs, focusing on explanations that assign importance scores to both individual states and execution paths. We show how importance scores can be computed by leveraging techniques for strategy synthesis, enabling the efficient computation of these scores despite the non-determinism inherent in an MDP. We evaluate our approach on five case-studies, demonstrating its utility in providing interpretable insights into the logic of sequential decision-making agents.

==> img/tikz/mdp.tex <==
\tikzstyle{line} =[line width=2\unitlength, black!60, >=latex]
\begin{tikzpicture}[
  rflow/.style = {thick,->},
  circstyle/.style = {shape=circle,draw=black, minimum size=5pt, inner sep=0pt,thick},
  eclipstyle/.style = {shape=ellipse,draw=black,thick},
  ]
    % s0
    \node[eclipstyle] (s0) at (0,0) {$s_0$};
    \node[circstyle] (s0consult) at (2.4,-0.8) {};
    \node[circstyle] (s0apply) at (-1.1,-0.8) {};
    
    % Application
    \node[eclipstyle] (Application) at (-3,-2) {Application};
    \node[circstyle] (applicationProvider) at (-3,-3) {};

    % Error
    \node[eclipstyle] (Error) at (1,-1.5) {Error};
    \node[circstyle] (errorConsult) at (0.52,-2.2) {};
    \node[circstyle] (errorQuit) at (3.0,-2.2) {};

    % Consultation
    \node[eclipstyle] (Consultation) at (0,-3) {Consultation};
    \node[circstyle] (consultationApply) at (0,-3.8) {};
    \node[circstyle] (consultationQuit) at (2,-3.8) {};

    % Angry 
    \node[eclipstyle] (Angry) at (2.8,-4.5) {Angry};
    \node[circstyle] (angryQuit) at (3.5,-5.5) {};


    % Application+
    \node[eclipstyle] (Application+) at (0,-4.8) {$\text{Application}^+$};
    \node[circstyle] (application+Provider) at (0,-5.8) {};

    % Rework
    \node[eclipstyle] (Rework) at (0,-6.6) {Rework};
    \node[circstyle] (reworkSubmit) at (0,-7.5) {};
    \node[circstyle] (reworkQuit) at (2,-7.5) {};

    % Resubmit
    \node[eclipstyle] (Resubmit) at (0,-8.4) {Resubmit};
    \node[circstyle] (resubmitProvider) at (0,-9.2) {};

    % End
    \node[eclipstyle] (Granted) at (-3,-10) {Granted} ;
    \node[eclipstyle] (Rejected) at (3,-10) {Rejected} ;

        
    % Edges
    % s0
    \path [rflow] (s0) edge node[left, near start, xshift=-1mm,yshift=1mm] {Apply} (s0apply);
    \path [rflow] (s0) edge node[right, near start, xshift=3mm, yshift = 1mm] {Consult} (s0consult);
    \path [rflow] (s0apply) edge node[left, near start, xshift=-3mm] {$0.95$} (Application);
    \path [rflow] (s0apply) edge node[right, near start, xshift=3mm, yshift=1mm] {$0.05$} (Error);
    \path [rflow] (s0consult) edge[bend left = 35] node[near end,xshift=2mm,yshift=-1mm] {$1$} (Consultation);

    % Application
    \path [rflow] (Application) edge node[left] {Provider} (applicationProvider);
    \path [rflow] (applicationProvider) edge[bend right = 20] node[left] {0.5} (Application+);
    \path [rflow] (applicationProvider) edge[bend left = 20, near start] node[right, xshift=1mm, yshift=-1mm] {0.5} (Consultation);

    % Error
    \path [rflow] (Error) edge node[left, xshift=-2mm] {Consult} (errorConsult);
    \path [rflow] (Error) edge node[right, xshift=1mm, yshift=2mm] {Quit} (errorQuit);
    \path [rflow] (errorConsult) edge node[left, xshift=-1mm,yshift=1mm] {$1$} (Consultation);
    \path [rflow] (errorQuit) edge[bend left = 55] node[right] {$1$} (Rejected);

    % Application+
    \path [rflow] (Application+) edge node[right, xshift=1mm,yshift=-1mm] {Provider} (application+Provider);
    \path [rflow] (application+Provider) edge node[right, xshift=1mm,yshift=1mm] {0.1} (Rework);
    \path [rflow] (application+Provider) edge[bend right = 45] node[left,xshift=-1mm] {0.9} (Granted);

    % Rework
    \path [rflow] (Rework) edge node[left, near start,xshift=-1mm,yshift=-1mm] {Submit} (reworkSubmit);
    \path [rflow] (Rework) edge node[right, near start, xshift=1mm, yshift=1mm] {Quit} (reworkQuit);
    \path [rflow] (reworkSubmit) edge node[right, xshift=1mm,yshift=1mm] {1} (Resubmit);
    \path [rflow] (reworkQuit) edge[bend left = 25] node[right] {1} (Rejected);

    % Consultation
    \path [rflow] (Consultation) edge node[right, near start, xshift=3mm,yshift=1mm] {Angry} (consultationQuit);
    \path [rflow] (Consultation) edge node[right, xshift=1mm,yshift=-1mm] {Apply} (consultationApply);
    \path [rflow] (consultationQuit) edge[bend left = 10] node[right, yshift=2mm, xshift=-1mm] {1} (Angry);
    \path [rflow] (consultationApply) edge node[right] {1} (Application+);

    %Angry state
    \path [rflow] (Angry) edge node[right, near start, xshift=3mm,yshift=1mm] {Quit} (angryQuit);
    \path [rflow] (angryQuit) edge[bend left = 35] node[right] {1} (Rejected);

    % Resubmit
    \path [rflow] (Resubmit) edge node[left, xshift=-1mm,yshift=-1mm] {Provider} (resubmitProvider);
    \path [rflow] (resubmitProvider) edge node[right, near end, xshift=-2mm,yshift=3mm] {0.2} (Rejected);
    \path [rflow] (resubmitProvider) edge node[left, near end, xshift=2mm,yshift=3mm] {0.8} (Granted);

    \path [rflow] (Granted) edge[loop left] node[left] {1} (Granted);
    \path [rflow] (Rejected) edge[loop right] node[right] {1} (Rejected);
\end{tikzpicture}

==> img/tikz/nonlinear_example.tex <==
  % \begin{tikzpicture}[auto,node distance=8mm,>=latex,font=\small]
  %   \def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius label)
  %   { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }

  %   \tikzstyle{round}=[thick,draw=black,circle]

  %   \node[round] (s0) {$\sinit$};
  %   \node[round, right=4em of s0] (s1) {$s_1$};
  %   \node[round, right=4em of s1] (s2) {$s_2$};

  %   \node[round,below right=2em and 0em of s0] (tau1) {$\tau$};
  %   \node[round,below right=2em and 0em of s1] (tau2) {$\tau$};
  %   \node[round,below right=2em and 0em of s2] (tau3) {$\tau$};
  %   \node[round,above right=4em and 0em of s1] (st) {$s_t$};


  %   \draw[->] (s0) -- (s1) node[midway, above]{0.8};
  %   \draw[->] (s0) -- node[midway, near start, left]{0.1} (st);
  %   \draw[->] (s0) -- (tau1) node[midway, right]{0.1};
  %   \draw[->] (s0) edge[bend left=80, dashed] node[midway, near start] {1} (st);
  %   % \draw[->] (s0) edge[bend right=100, dashed] node[midway, near start, left] {0.1} (tau1);
  %   % \draw[->] (s0) [out=40,in=100,loop] to coordinate[pos=0.1](aa) (s0);
  %   % \path pic[draw, angle radius=5mm,"\vphantom{g}b",angle eccentricity=1.2] {angle = tau1--s0--st};
  %   % \path pic[draw, angle radius=5mm,"\vphantom{g}a",angle eccentricity=1.2] {angle = st--s0--tau1};
  %   % \draw[thick, blue] (s0) arc (180:0:1cm);
  %   % \centerarc[dashed, postaction={decorate, decoration={text align={center},raise={1mm},text along path, text={a}}}](s0)(195:115:0.5) node[midway];
  %   \centerarc[postaction={decorate, decoration={text align={center},raise={1mm}, text along path, text={b}}}](s0)(35:-70:0.5) node[midway];
  %   % \centerarc[postaction={decorate, decoration={text align={center},raise={1mm},text along path, text={b}}}](s0)(0:300:0.5) node[midway];


  %   \draw[->] (s1) -- (s2) node[midway, above]{0.8};
  %   \draw[->] (s1) -- (st) node[midway, near start, right]{0.1};
  %   \draw[->] (s1) -- (tau2) node[midway, right]{0.1};
  %   \draw[->] (s1) edge[bend left=20, dashed] node[midway, near start, left] {1} (st);
  %   % \draw[->] (s1) edge[bend right=100, dashed] node[midway, midway, left] {0.1} (tau2);
  %   % \centerarc[dashed, postaction={decorate, decoration={text align={center},raise={1mm},text along path, text={a}}}](s1)(195:95:0.5) node[midway];
  %   \centerarc[postaction={decorate, decoration={text align={center},raise={1mm},text along path, text={b}}}](s1)(75:-70:0.5) node[midway];

  %   % \draw[->] (s0) [out=40,in=100,loop] to coordinate[pos=0.1](aa) (s0);
  %   % \path pic[draw, angle radius=5mm,"\vphantom{g}b",angle eccentricity=1.2] {angle = tau2--s1--st};

  %   \draw[->] (s2) -- (tau3) node[midway, left]{0.1};
  %   \draw[->] (s2) -- (st) node[midway, near start, right]{0.9};
  %   % \path pic[draw, angle radius=5mm,"\vphantom{g}b",angle eccentricity=1.2] {angle = tau3--s2--st};
  %   \centerarc[postaction={decorate, decoration={text align={center},raise={1mm},text along path, text={b}}}](s2)(130:-70:0.5) node[midway];

  % \end{tikzpicture}

\begin{tikzpicture}[auto,node distance=8mm,>=latex,font=\small]
  \def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius label)
  { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }

  \tikzstyle{round}=[thick,draw=black,circle]

  \node[round] (s0) {$\sinit$};
  \node[round, right=4em of s0] (s1) {$s_1$};
  \node[round, right=4em of s1] (s2) {$s_2$};

  % \node[round,below right=2em and 0em of s0] (tau1) {$\tau$};
  \node[round,above left=3em and 0em of s1] (tau2) {$\tau$};
  % \node[round,below right=2em and 0em of s2] (tau3) {$\tau$};
  \node[round,above right=3em and 1.5em of s1] (st) {$s_t$};


  \draw[->] (s0) -- (s1) node[midway, below]{0.1};
  % \draw[->] (s0) -- node[midway, near start, left]{0.1} (s2);
  % \draw[->] (s0) -- (tau1) node[midway, right]{0.1};
  \draw[->] (s0) edge[bend right=40] node[midway, near start, below] {0.9} (s2);
  \centerarc[postaction={decorate, decoration={text align={center},raise={1mm}, text along path, text={a}}}](s0)(15:-55:0.5) node[midway];


  % \draw[->] (s1) -- (s2) node[midway, above]{0.8};
  \draw[->] (s1) -- (st) node[midway, near start, right]{0.1};
  \draw[->] (s1) -- (tau2) node[midway, left]{0.9};
  % \draw[->] (s1) edge[bend left=20, dashed] node[midway, near start, left] {1} (st);
  \centerarc[postaction={decorate, decoration={text align={center},raise={1mm},text along path, text={a}}}](s1)(120:45:0.5) node[midway];

  % \draw[->] (s2) -- (tau3) node[midway, left]{0.1};
  \draw[->] (s2) -- (st) node[midway, near start, right]{1};
  \draw[->] (s2) edge[dashed] node[midway, near start, below, dashed]{1} (s1);
  % \centerarc[postaction={decorate, decoration={text align={center},raise={1mm},text along path, text={b}}}](s2)(130:-70:0.5) node[midway];

\end{tikzpicture}

% \begin{tikzpicture}[auto,node distance=8mm,>=latex,font=\small]
%   \def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius label)
%   { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }

%   \tikzstyle{round}=[thick,draw=black,circle]

%   \node[round] (s0) {$\sinit$};
%   \node[round, right=4em of s0] (s1) {$s_1$};
%   \node[round, right=4em of s1] (s2) {$s_2$};

%   \node[round,below right=2em and 0em of s0] (tau1) {$\tau$};
%   \node[round,below right=2em and 0em of s1] (tau2) {$\tau$};
%   \node[round,below right=2em and 0em of s2] (tau3) {$\tau$};
%   \node[round,above right=4em and 0em of s1] (st) {$s_t$};


%   \draw[->] (s0) -- (s1) node[midway, above]{0.8};
%   \draw[->] (s0) -- node[midway, near start, left]{0.1} (st);
%   \draw[->] (s0) -- (tau1) node[midway, right]{0.1};
%   \draw[->] (s0) edge[bend left=80, dashed] node[midway, near start] {1} (st);
%   % \draw[->] (s0) edge[bend right=100, dashed] node[midway, near start, left] {0.1} (tau1);
%   % \draw[->] (s0) [out=40,in=100,loop] to coordinate[pos=0.1](aa) (s0);
%   % \path pic[draw, angle radius=5mm,"\vphantom{g}b",angle eccentricity=1.2] {angle = tau1--s0--st};
%   % \path pic[draw, angle radius=5mm,"\vphantom{g}a",angle eccentricity=1.2] {angle = st--s0--tau1};
%   % \draw[thick, blue] (s0) arc (180:0:1cm);
%   % \centerarc[dashed, postaction={decorate, decoration={text align={center},raise={1mm},text along path, text={a}}}](s0)(195:115:0.5) node[midway];
%   \centerarc[postaction={decorate, decoration={text align={center},raise={1mm}, text along path, text={b}}}](s0)(35:-70:0.5) node[midway];
%   % \centerarc[postaction={decorate, decoration={text align={center},raise={1mm},text along path, text={b}}}](s0)(0:300:0.5) node[midway];


%   \draw[->] (s1) -- (s2) node[midway, above]{0.8};
%   \draw[->] (s1) -- (st) node[midway, near start, right]{0.1};
%   \draw[->] (s1) -- (tau2) node[midway, right]{0.1};
%   \draw[->] (s1) edge[bend left=20, dashed] node[midway, near start, left] {0.9} (st);
%   % \draw[->] (s1) edge[bend right=100, dashed] node[midway, midway, left] {0.1} (tau2);
%   \centerarc[dashed, postaction={decorate, decoration={text align={center},raise={1mm},text along path, text={a}}}](s1)(195:95:0.5) node[midway];
%   \centerarc[postaction={decorate, decoration={text align={center},raise={1mm},text along path, text={b}}}](s1)(75:-70:0.5) node[midway];

%   % \draw[->] (s0) [out=40,in=100,loop] to coordinate[pos=0.1](aa) (s0);
%   % \path pic[draw, angle radius=5mm,"\vphantom{g}b",angle eccentricity=1.2] {angle = tau2--s1--st};

%   \draw[->] (s2) -- (tau3) node[midway, left]{0.1};
%   \draw[->] (s2) -- (st) node[midway, near start, right]{0.9};
%   % \path pic[draw, angle radius=5mm,"\vphantom{g}b",angle eccentricity=1.2] {angle = tau3--s2--st};
%   \centerarc[postaction={decorate, decoration={text align={center},raise={1mm},text along path, text={b}}}](s2)(130:-70:0.5) node[midway];

% \end{tikzpicture}

% \begin{tikzpicture}
%   [auto,node distance=8mm,>=latex,font=\small,   
%     rflow/.style = {thick,->},
%     circstyle/.style = {shape=circle,draw=black, minimum size=5pt, inner sep=0pt,thick},
%     eclipstyle/.style = {shape=ellipse,draw=black,thick},]
  
%   \def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius label)
%   { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }

%   \tikzstyle{round}=[thick,draw=black,circle]

%   % s0
%   \node[circstyle] (s0B) at (2em,0) {};

%   \node[round] (s0) {$\sinit$};
%   \node[round, right=4em of s0] (s1) {$s_1$};
%   \node[round, above right=2em and 4em of s1] (s2) {$s_2$};
%   \node[round, below right=4em and 4em of s1] (s3) {$s_3$};
%   \node[round, below=2em of s1] (s4) {$s_4$};
%   \node[round, right=6em of s1] (st) {$s_t$};

%   \draw[->] (s0) edge[bend left=10] node[midway, near start] {1} (s2);
%   \draw[->] (s0) edge[bend right=35] node[midway, near start, below] {1} (s3);
%   \draw[->] (s0) -- (s0B) node[midway, below]{B};
%   \draw[->] (s0B) -- (s1) node[midway, above]{0.6};
%   \draw[->] (s0B) -- (s4) node[midway, above]{0.4};
%   \draw[->] (s1) -- (s2) node[midway, above]{1};
%   \draw[->] (s1) -- (s3) node[midway, above]{1};
%   \draw[->] (s2) -- (st) node[midway, above]{1};
%   \draw[->] (s3) -- (st) node[midway, above]{1};
%   \draw[->] (s4) -- (s3) node[midway, above]{1};

% \end{tikzpicture}
